When, why, and how do diffusion posterior samplers fail? A finite-sample lens

Diffusion models have excellent capacity to model complex distributions of natural data, which has made them a popular and effective choice for posterior sampling in imaging inverse problems. Existing methods can incorporate any measurement model at inference time but must use an inexact approximation for the likelihood at intermediate timesteps for computational tractability. Although these approximations can often work well empirically, their downstream effect on the sampled posterior is poorly understood and can result in unexplained failures. To understand when, why, and how these likelihood approximations propagate to erroneous posterior distributions, we introduce a finite-sample perspective on posterior sampling that approximates the posterior to arbitrary precision as training set size tends towards infinity, for any forward model and prior distribution. Using this finite-sample lens, we observe that popular posterior sampling approximations tend to under- or over-estimate the spread of the posterior at intermediate timesteps, causing downstream consequences including sensitivity to early stopping time, inaccurate relative weighting of posterior modes, and hallucination, both of prior modes that are not in the posterior and likelihood modes that are not supported by the prior. Moreover, we find that the cause of these posterior errors requires neither a nonlinear measurement model nor a multimodal posterior, but can arise solely due to a multimodal prior and inaccurate posterior spread at intermediate sampling times. Our finite-sample posterior sampling approach is agnostic to the type of likelihood approximation and the type of (linear or nonlinear) forward model, and can thus serve as a drop-in diagnostic to evaluate the accuracy and failure modes of existing and future posterior samplers.

==> (inline-0) <==
\begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=-1.8000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=-1.8000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=-1.8000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=-1.8000/chung_practical_zeta=0.07.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=-1.8000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=-1.8000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x, \quad \sigma = 0.3, \quad \mathbf y = +0.2000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=+0.2000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=+0.2000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=+0.2000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=+0.2000/chung_practical_zeta=0.11.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=+0.2000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=+0.2000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x, \quad \sigma = 0.3, \quad \mathbf y = +2.2000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=+2.2000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=+2.2000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=+2.2000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=+2.2000/chung_practical_zeta=0.09.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=+2.2000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__linear__y=+2.2000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^2, \quad \sigma = 0.3, \quad \mathbf y = +0.0400
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__quadratic__y=+0.0400/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__quadratic__y=+0.0400/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__quadratic__y=+0.0400/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__quadratic__y=+0.0400/chung_practical_zeta=0.07.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^2, \quad \sigma = 0.3, \quad \mathbf y = +3.2400
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__quadratic__y=+3.2400/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__quadratic__y=+3.2400/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__quadratic__y=+3.2400/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__quadratic__y=+3.2400/chung_practical_zeta=0.05.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^2, \quad \sigma = 0.3, \quad \mathbf y = +4.0400
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__quadratic__y=+4.0400/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__quadratic__y=+4.0400/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__quadratic__y=+4.0400/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__quadratic__y=+4.0400/chung_practical_zeta=0.03.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^3, \quad \sigma = 0.3, \quad \mathbf y = -5.8300
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-5.8300/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-5.8300/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-5.8300/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-5.8300/chung_practical_zeta=0.29.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^3, \quad \sigma = 0.3, \quad \mathbf y = +0.0080
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=+0.0080/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=+0.0080/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=+0.0080/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=+0.0080/chung_practical_zeta=0.05.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^3, \quad \sigma = 0.3, \quad \mathbf y = +10.6500
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=+10.6500/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=+10.6500/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=+10.6500/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=+10.6500/chung_practical_zeta=0.39.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=-2.7000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=-2.7000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=-2.7000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=-2.7000/chung_practical_zeta=0.11.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=-2.7000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=-2.7000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x, \quad \sigma = 0.3, \quad \mathbf y = +0.3000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.27.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x, \quad \sigma = 0.3, \quad \mathbf y = +3.3000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+3.3000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+3.3000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+3.3000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+3.3000/chung_practical_zeta=0.13.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+3.3000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+3.3000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^2, \quad \sigma = 0.3, \quad \mathbf y = +0.0900
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+0.0900/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+0.0900/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+0.0900/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+0.0900/chung_practical_zeta=0.11.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^2, \quad \sigma = 0.3, \quad \mathbf y = +1.0900
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.11.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^2, \quad \sigma = 0.3, \quad \mathbf y = +9.0900
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+9.0900/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+9.0900/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+9.0900/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+9.0900/chung_practical_zeta=0.11.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^3, \quad \sigma = 0.3, \quad \mathbf y = -19.7000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__cubic__y=-19.7000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__cubic__y=-19.7000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__cubic__y=-19.7000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__cubic__y=-19.7000/chung_practical_zeta=0.49.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^3, \quad \sigma = 0.3, \quad \mathbf y = +0.0270
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__cubic__y=+0.0270/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__cubic__y=+0.0270/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__cubic__y=+0.0270/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__cubic__y=+0.0270/chung_practical_zeta=0.07.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^3, \quad \sigma = 0.3, \quad \mathbf y = +35.9000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__cubic__y=+35.9000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__cubic__y=+35.9000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__cubic__y=+35.9000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__cubic__y=+35.9000/chung_practical_zeta=0.49.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.31.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x, \quad \sigma = 0.3, \quad \mathbf y = -1.0000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-1.0000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-1.0000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-1.0000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-1.0000/chung_practical_zeta=0.07.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-1.0000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-1.0000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x, \quad \sigma = 0.3, \quad \mathbf y = +5.5000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=+5.5000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=+5.5000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=+5.5000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=+5.5000/chung_practical_zeta=0.15.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=+5.5000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=+5.5000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^2, \quad \sigma = 0.3, \quad \mathbf y = +1.0000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+1.0000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+1.0000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+1.0000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+1.0000/chung_practical_zeta=0.05.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^2, \quad \sigma = 0.3, \quad \mathbf y = +6.2500
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.03.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^2, \quad \sigma = 0.3, \quad \mathbf y = +16.0000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+16.0000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+16.0000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+16.0000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+16.0000/chung_practical_zeta=0.27.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^3, \quad \sigma = 0.3, \quad \mathbf y = -64.0000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__cubic__y=-64.0000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__cubic__y=-64.0000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__cubic__y=-64.0000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__cubic__y=-64.0000/chung_practical_zeta=0.11.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^3, \quad \sigma = 0.3, \quad \mathbf y = -1.0000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__cubic__y=-1.0000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__cubic__y=-1.0000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__cubic__y=-1.0000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__cubic__y=-1.0000/chung_practical_zeta=0.05.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x^3, \quad \sigma = 0.3, \quad \mathbf y = +15.6000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__cubic__y=+15.6000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__cubic__y=+15.6000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__cubic__y=+15.6000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__cubic__y=+15.6000/chung_practical_zeta=0.49.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \node[align=center] at (axis cs:0.5,0.5) {intractable};
    \end{groupplot}
  \end{tikzpicture}
\begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=-2.0000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=-2.0000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=-2.0000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=-2.0000/chung_practical_zeta=0.13.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=-2.0000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=-2.0000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x, \quad \sigma = 0.3, \quad \mathbf y = +0.5000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=+0.5000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=+0.5000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=+0.5000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=+0.5000/chung_practical_zeta=0.05.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=+0.5000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=+0.5000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x, \quad \sigma = 0.3, \quad \mathbf y = +1.5000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=+1.5000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=+1.5000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=+1.5000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=+1.5000/chung_practical_zeta=0.07.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=+1.5000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__identity__y=+1.5000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = 0.7\,\mathbf x - 0.4, \quad \sigma = 0.3, \quad \mathbf y = -2.0000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=-2.0000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=-2.0000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=-2.0000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=-2.0000/chung_practical_zeta=0.25.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=-2.0000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=-2.0000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = 0.7\,\mathbf x - 0.4, \quad \sigma = 0.3, \quad \mathbf y = +0.5000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=+0.5000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=+0.5000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=+0.5000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=+0.5000/chung_practical_zeta=0.13.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=+0.5000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=+0.5000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = 0.7\,\mathbf x - 0.4, \quad \sigma = 0.3, \quad \mathbf y = +1.5000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=+1.5000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=+1.5000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=+1.5000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=+1.5000/chung_practical_zeta=0.11.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=+1.5000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/narrow__gain_shift__y=+1.5000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=-2.0000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=-2.0000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=-2.0000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=-2.0000/chung_practical_zeta=0.11.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=-2.0000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=-2.0000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x, \quad \sigma = 0.3, \quad \mathbf y = +0.5000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=+0.5000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=+0.5000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=+0.5000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=+0.5000/chung_practical_zeta=0.07.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=+0.5000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=+0.5000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x, \quad \sigma = 0.3, \quad \mathbf y = +1.5000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=+1.5000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=+1.5000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=+1.5000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=+1.5000/chung_practical_zeta=0.03.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=+1.5000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__identity__y=+1.5000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = 0.7\,\mathbf x - 0.4, \quad \sigma = 0.3, \quad \mathbf y = -2.0000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=-2.0000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=-2.0000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=-2.0000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=-2.0000/chung_practical_zeta=0.17.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=-2.0000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=-2.0000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = 0.7\,\mathbf x - 0.4, \quad \sigma = 0.3, \quad \mathbf y = +0.5000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=+0.5000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=+0.5000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=+0.5000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=+0.5000/chung_practical_zeta=0.07.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=+0.5000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=+0.5000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = 0.7\,\mathbf x - 0.4, \quad \sigma = 0.3, \quad \mathbf y = +1.5000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=+1.5000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=+1.5000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=+1.5000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=+1.5000/chung_practical_zeta=0.05.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=+1.5000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__gain_shift__y=+1.5000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=-2.6000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=-2.6000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=-2.6000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=-2.6000/chung_practical_zeta=0.05.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=-2.6000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=-2.6000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x, \quad \sigma = 0.2, \quad \mathbf y = +0.4000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=+0.4000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=+0.4000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=+0.4000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=+0.4000/chung_practical_zeta=0.03.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=+0.4000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=+0.4000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x, \quad \sigma = 0.2, \quad \mathbf y = +3.4000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=+3.4000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=+3.4000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=+3.4000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=+3.4000/chung_practical_zeta=0.03.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=+3.4000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__identity_lownoise__y=+3.4000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = 0.6\,\mathbf x, \quad \sigma = 1.5, \quad \mathbf y = +0.2400
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+0.2400/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+0.2400/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+0.2400/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+0.2400/chung_practical_zeta=0.39.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+0.2400/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+0.2400/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = 0.6\,\mathbf x, \quad \sigma = 1.5, \quad \mathbf y = +1.0000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+1.0000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+1.0000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+1.0000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+1.0000/chung_practical_zeta=0.37.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+1.0000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+1.0000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = 0.6\,\mathbf x, \quad \sigma = 1.5, \quad \mathbf y = +1.7000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+1.7000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+1.7000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+1.7000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+1.7000/chung_practical_zeta=0.47.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+1.7000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__gain_highnoise__y=+1.7000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=-1.7000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=-1.7000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=-1.7000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=-1.7000/chung_practical_zeta=0.07.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=-1.7000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=-1.7000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x, \quad \sigma = 0.2, \quad \mathbf y = +0.3000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.29.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = \mathbf x, \quad \sigma = 0.2, \quad \mathbf y = +2.3000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+2.3000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+2.3000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+2.3000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+2.3000/chung_practical_zeta=0.05.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+2.3000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+2.3000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = 0.6\,\mathbf x, \quad \sigma = 1.5, \quad \mathbf y = -1.3000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=-1.3000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=-1.3000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=-1.3000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=-1.3000/chung_practical_zeta=0.47.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=-1.3000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=-1.3000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = 0.6\,\mathbf x, \quad \sigma = 1.5, \quad \mathbf y = +0.1800
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=+0.1800/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=+0.1800/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=+0.1800/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=+0.1800/chung_practical_zeta=0.49.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=+0.1800/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=+0.1800/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}
\end{figure}

\begin{equation*}
    \mathcal{A}(\mathbf x) = 0.6\,\mathbf x, \quad \sigma = 1.5, \quad \mathbf y = +1.0000
\end{equation*}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      cell/.style={
        width=0.78in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=6 by 1, horizontal sep=0.25cm},
      cell,
    ]
      \nextgroupplot[title={Analytic}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=+1.0000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                                        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=+1.0000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=+1.0000/chung.pdf};
      \nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]           \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=+1.0000/chung_practical_zeta=0.35.pdf};
      \nextgroupplot[title={Song~\citep{song2023pseudoinverseguided}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=+1.0000/song.pdf};
      \nextgroupplot[title={Boys~\citep{boys2024tweedie}}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__gain_highnoise__y=+1.0000/boys.pdf};
    \end{groupplot}
  \end{tikzpicture}

==> E-zeta-dps-tuning.tex <==

To tune the constant factor $\zeta$ used in the modified $\zeta$-DPS algorithm defined in \Cref{eq:modified-chung-score}, we perform grid search over candidate values $\zeta$ on all target problems presented in \Cref{fig:linear-multimodal} and \Cref{fig:quadratic-grid}.

\clearpage

\begin{figure}[H]
  \centering
    \begin{tikzpicture}
    \pgfplotsset{
      headercell/.style={
        width=1.20in, height=0.92in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=4 by 1, horizontal sep=0.2cm},
      headercell,
    ]
      \nextgroupplot[title={Unconditional marginal}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/fsr_marginal.pdf};
      \nextgroupplot[title={True posterior}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                         \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]     \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{Taking a bimodal prior with ``tail-event'' measurement produces a unimodal posterior. The unmodified $\sigma$-DPS algorithm correctly captures the posterior mean, but with incorrect covariance.}
\end{figure}
For prior distribution
\begin{equation*}
  p_{\mathrm pr}(\mathbf x_0) = 0.3 \,\mathcal{N}(-1.7, 0.16) + 0.7 \,\mathcal{N}(2.3, 0.36)
\end{equation*}
with identity forward model
\begin{equation*}
  \mathbf y = \mathbf x + 0.2 \mathbf z, \quad \mathbf z \sim \mathcal{N}(0, \mathbf I_m),
\end{equation*}
and observed measurement $\mathbf y = 0.3$, observe that the measurement is unlikely under both prior mixture components (and thus unlikely in a prior sense). Thus, although the prior and marginals for small ($t < 0.3$) diffusion time are multimodal, the posterior distribution is unimodal for all diffusion time. The unmodified DPS method correctly produces a unimodal posterior centered at the measurement, but underestimates the posterior variance.

\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      sweepcell/.style={
        width=0.95in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
      },
    }
    \begin{groupplot}[
      group style={group size=5 by 5, horizontal sep=0.15cm, vertical sep=0.15cm},
      sweepcell,
    ]
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.01.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.03.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.05.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.07.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.09.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.11.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.13.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.15.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.17.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.19.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.21.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.23.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.25.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.27.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.29.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.31.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.33.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.35.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.37.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.39.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.41.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.43.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.45.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.47.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.49.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{We increase $\zeta$ from $0.01$ (top left) to $0.49$ (bottom right) in increments of $0.02$. For $\zeta = 0.01$, we see that the likelihood score correctly guides states towards the observed measurement at positive time $0.2 < t < 0.5$, but that the resulting estimated posterior at time zero is not distinguishable from the prior. As $\zeta$ increases to $\zeta \in (0.09, 0.11)$, we see that the resulting posterior better resembles the finite-sample posterior, but that the greater weighting of the positive-mean mixture component leads to an erroneous skew in the posterior. Finally, for sufficiently large $\zeta > 0.2$, the posterior mode is correctly placed, but the covariance of the mode is underestimated.}
\end{figure}

\clearpage
\begin{figure}[H]
  \centering
    \begin{tikzpicture}
    \pgfplotsset{
      headercell/.style={
        width=1.20in, height=0.92in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=4 by 1, horizontal sep=0.2cm},
      headercell,
    ]
      \nextgroupplot[title={Unconditional marginal}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/fsr_marginal.pdf};
      \nextgroupplot[title={True posterior}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                         \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]     \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{For symmetric discrete prior with 5 atoms and informative measurement, we see that both the true and $\sigma$-DPS posteriors collapse to Diracs.}
\end{figure}
For prior distribution
\begin{equation*}
  p_{\mathrm pr}(\mathbf x_0) = 0.10\,\delta(\mathbf x_0 + 2.7) + 0.25\,\delta(\mathbf x_0 + 0.7) + 0.30\,\delta(\mathbf x_0 - 0.3) + 0.25\,\delta(\mathbf x_0 - 1.3) + 0.10\,\delta(\mathbf x_0 - 3.3)
\end{equation*}
with identity forward model
\begin{equation*}
  \mathbf y = \mathbf x + 0.3 \mathbf z, \quad \mathbf z \sim \mathcal{N}(0, \mathbf I_m),
\end{equation*}
and observed measurement $\mathbf y = +0.30$, the true posterior is just the center Dirac. Observe that the unmodified DPS algorithm correctly captures the true posterior at time zero, but incorrectly captures the covariance at positive times $t > 0.05$, instead using the (constant) measurement model covariance.

\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      sweepcell/.style={
        width=0.95in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
      },
    }
    \begin{groupplot}[
      group style={group size=5 by 3, horizontal sep=0.15cm, vertical sep=0.15cm},
      sweepcell,
    ]
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.01.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.03.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.05.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.07.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.09.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.11.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.13.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.15.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.17.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.19.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.21.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.23.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.25.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.27.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.29.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{We increase $\zeta$ from $0.01$ (top left) to $0.29$ (bottom right) in increments of $0.02$. For all $\zeta < 0.2$, we see that the modified DPS sampler incorrectly samples from prior atoms inconsistent with the measurement $\mathbf y$, but that the weight assigned by the posterior to these atoms decreases as $\zeta$ increases. There are no $\zeta$ for which the covariance is accurately captured at intermediate times, as the covariance is time-dependent (through the noise schedule $\bar\alpha(t)$) but $\zeta$ is a fixed constant for all time.}
\end{figure}

\clearpage
\begin{figure}[H]
  \centering
    \begin{tikzpicture}
    \pgfplotsset{
      headercell/.style={
        width=1.20in, height=0.92in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=4 by 1, horizontal sep=0.2cm},
      headercell,
    ]
      \nextgroupplot[title={Unconditional marginal}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/fsr_marginal.pdf};
      \nextgroupplot[title={True posterior}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                         \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]     \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{Asymmetric discrete prior with identity measurement operator and informative measurement $\mathbf y$ collapses the true posterior to a Dirac.}
\end{figure}
For asymmetric discrete prior 
\begin{equation*}
  p_{\mathrm pr}(\mathbf x_0) = 0.05\,\delta(\mathbf x_0 + 4.0) + 0.50\,\delta(\mathbf x_0 + 1.2) + 0.30\,\delta(\mathbf x_0 + 0.8) + 0.10\,\delta(\mathbf x_0 - 2.5) + 0.05\,\delta(\mathbf x_0 - 5.5)
\end{equation*}
with identity forward model
\begin{equation*}
  \mathbf y = \mathbf x + 0.3 \mathbf z, \quad \mathbf z \sim \mathcal{N}(0, \mathbf I_m),
\end{equation*}
and observed measurement $\mathbf y = -4.00$, observe that the measurement is again informative enough to collapse the true posterior to a Dirac. The unmodified DPS algorithm produces the correct posterior, but has incorrect covariance \emph{and mean} for positive time $0.3 < t < 0.5$.

\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      sweepcell/.style={
        width=0.95in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
      },
    }
    \begin{groupplot}[
      group style={group size=5 by 5, horizontal sep=0.15cm, vertical sep=0.15cm},
      sweepcell,
    ]
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.01.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.03.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.05.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.07.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.09.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.11.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.13.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.15.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.17.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.19.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.21.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.23.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.25.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.27.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.29.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.31.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.33.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.35.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.37.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.39.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.41.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.43.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.45.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.47.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.49.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{We increase $\zeta$ from $0.01$ (top left) to $0.49$ (bottom right) in increments of $0.02$. For all $\zeta < 0.2$, we see that the modified DPS sampler incorrectly samples from prior atoms inconsistent with the measurement $\mathbf y$, but that the weight assigned by the posterior to these atoms decreases as $\zeta$ increases. Observe that there is no $\zeta$ for which only the posterior Dirac is sampled and the posterior mean is accurate at intermediate timesteps.}
\end{figure}

\clearpage
\begin{figure}[H]
  \centering
    \begin{tikzpicture}
    \pgfplotsset{
      headercell/.style={
        width=1.20in, height=0.92in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=4 by 1, horizontal sep=0.2cm},
      headercell,
    ]
      \nextgroupplot[title={Unconditional marginal}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/fsr_marginal.pdf};
      \nextgroupplot[title={True posterior}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                         \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]     \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{Symmetric prior distribution with insufficient measurement produces an asymmetric posterior with two majority modes and one minority mode.}
\end{figure}
For symmetric discrete prior distribution
\begin{equation*}
  p_{\mathrm pr}(\mathbf x_0) = 0.10\,\delta(\mathbf x_0 + 2.7) + 0.25\,\delta(\mathbf x_0 + 0.7) + 0.30\,\delta(\mathbf x_0 - 0.3) + 0.25\,\delta(\mathbf x_0 - 1.3) + 0.10\,\delta(\mathbf x_0 - 3.3)
\end{equation*}
with nonlinear forward model
\begin{equation*}
  \mathbf y = \mathbf x^2 + 0.3 \mathbf z, \quad \mathbf z \sim \mathcal{N}(0, \mathbf I_m),
\end{equation*}
and observed measurement $\mathbf y = +1.09$, the true posterior has three modes, with two majority modes and one minority mode. The unmodified DPS algorithm only captures a single majority mode due to bias from incorrect estimation of the posterior mean at intermediate timesteps.

\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      sweepcell/.style={
        width=0.95in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
      },
    }
    \begin{groupplot}[
      group style={group size=5 by 5, horizontal sep=0.15cm, vertical sep=0.15cm},
      sweepcell,
    ]
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.01.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.03.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.05.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.07.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.09.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.11.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.13.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.15.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.17.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.19.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.21.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.23.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.25.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.27.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.29.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.31.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.33.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.35.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.37.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.39.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.41.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.43.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.45.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.47.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.49.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{We increase $\zeta$ from $0.01$ (top left) to $0.49$ (bottom right) in increments of $0.02$. For $\zeta < 0.04$, atoms inconsistent with the observed measurement are erroneously sampled. For all $\zeta$, the minority mode at $\mathbf x = 0.3$ is oversampled. As $\zeta$ increases, the weight of the majority mode at $\mathbf x = -0.7$ strictly decreases, and is at no point comparible to the true weight or that of the other majority mode. The modified algorithm underperforms the unmodified algorithm for all $\zeta$.}
\end{figure}

\clearpage
% \paragraph{\texttt{wild / quadratic / y=+6.25}.}
\begin{figure}[H]
  \centering
    \begin{tikzpicture}
    \pgfplotsset{
      headercell/.style={
        width=1.20in, height=0.92in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=4 by 1, horizontal sep=0.2cm},
      headercell,
    ]
      \nextgroupplot[title={Unconditional marginal}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/fsr_marginal.pdf};
      \nextgroupplot[title={True posterior}]                                          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/analytic.pdf};
      \nextgroupplot[title={FSR (ours)}]                         \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]     \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{For asymmetric discrete prior, the true posterior is unimodal but completely missed by the unmodified DPS algorithm.}
\end{figure}
For asymmetric discrete prior distribution
\begin{equation*}
  p_{\mathrm pr}(\mathbf x_0) = 0.05\,\delta(\mathbf x_0 + 4.0) + 0.50\,\delta(\mathbf x_0 + 1.2) + 0.30\,\delta(\mathbf x_0 + 0.8) + 0.10\,\delta(\mathbf x_0 - 2.5) + 0.05\,\delta(\mathbf x_0 - 5.5)
\end{equation*}
with nonlinear forward model
\begin{equation*}
  \mathbf y = \mathbf x^2 + 0.3 \mathbf z, \quad \mathbf z \sim \mathcal{N}(0, \mathbf I_m),
\end{equation*}
and observed measurement $\mathbf y = +6.25$, the resulting posterior is effectively a Dirac. However, the unmodified DPS algorithm both hallucinates prior modes, and treats the true posterior atom as a rare event.

\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      sweepcell/.style={
        width=0.95in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
      },
    }
    \begin{groupplot}[
      group style={group size=5 by 5, horizontal sep=0.15cm, vertical sep=0.15cm},
      sweepcell,
    ]
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.01.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.03.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.05.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.07.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.09.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.11.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.13.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.15.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.17.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.19.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.21.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.23.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.25.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.27.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.29.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.31.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.33.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.35.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.37.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.39.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.41.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.43.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.45.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.47.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.49.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{We increase $\zeta$ from $0.01$ (top left) to $0.49$ (bottom right) in increments of $0.02$. For all $\zeta$, we observe hallucination of prior modes inconsistent with the provided measurement. Furthermore, for reasonably large $\zeta > 0.13$, the true posterior atom is not sampled from at all.}
\end{figure}

\clearpage
% \paragraph{\texttt{tri\_equal / cubic / y=-1.14}.}
\begin{figure}[H]
  \centering
    \begin{tikzpicture}
    \pgfplotsset{
      headercell/.style={
        width=1.20in, height=0.92in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=4 by 1, horizontal sep=0.2cm},
      headercell,
    ]
      \nextgroupplot[title={Unconditional marginal}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/fsr_marginal.pdf};
      \nextgroupplot[title={True posterior}]                                          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={FSR (ours)}]                         \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]     \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{For symmetric, trimodal Gaussian mixture and cubic forward model, we have an asymmetric, bimodal posterior. The unmodified DPS algorithm fails to capture the minority mode.}
\end{figure}
For symmetric trimodal Gaussian mixture prior distribution
\begin{equation*}
  p_{\mathrm pr}(\mathbf x_0) = \tfrac{1}{3}\,\delta(\mathbf x_0 + 1.8) + \tfrac{1}{3}\,\delta(\mathbf x_0 - 0.2) + \tfrac{1}{3}\,\delta(\mathbf x_0 - 2.2)
\end{equation*}
with cubic forward model
\begin{equation*}
  \mathbf y = \mathbf x^3 - 3 \mathbf x + 0.3 \mathbf z, \quad \mathbf z \sim \mathcal{N}(0, \mathbf I_m),
\end{equation*}
and observed measurement $\mathbf y = -1.14$, the true posterior is asymmetric and bimodal, where only the majority mode is captured by the unmodified DPS algorithm.

\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      sweepcell/.style={
        width=0.95in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
      },
    }
    \begin{groupplot}[
      group style={group size=5 by 5, horizontal sep=0.15cm, vertical sep=0.15cm},
      sweepcell,
    ]
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.01.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.03.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.05.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.07.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.09.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.11.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.13.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.15.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.17.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.19.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.21.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.23.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.25.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.27.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.29.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.31.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.33.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.35.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.37.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.39.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.41.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.43.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.45.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.47.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.49.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{We increase $\zeta$ from $0.01$ (top left) to $0.49$ (bottom right) in increments of $0.02$. For reasonably small $0.11 < \zeta < 0.21$, the modified DPS algorithm accurately captures both modes. As $\zeta$ increases, the minority mode is weighted less and less, effectively disappearing for sufficiently large $\zeta$, resulting in posterior-consistent reconstructions but poor mode coverage.}
\end{figure}

\clearpage
\begin{figure}[H]
  \centering
    \begin{tikzpicture}
    \pgfplotsset{
      headercell/.style={
        width=1.20in, height=0.92in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=4 by 1, horizontal sep=0.2cm},
      headercell,
    ]
      \nextgroupplot[title={Unconditional marginal}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/fsr_marginal.pdf};
      \nextgroupplot[title={True posterior}]                                          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={FSR (ours)}]                         \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]     \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{For unimodal Gaussian prior with cubic observation operator, the true posterior is trimodal with two majority modes and one minority mode. The unmodified DPS algorithm fails to capture the minority mode, and overweights the more probable majority mode.}
\end{figure}
For unimodal Gaussian prior distribution
\begin{equation*}
  p_{\mathrm pr}(\mathbf x_0) = \mathcal{N}(1.5, 2.0)
\end{equation*}
with cubic forward model
\begin{equation*}
  \mathbf y = \mathbf x^3 - 3 \mathbf x + 0.3 \mathbf z, \quad \mathbf z \sim \mathcal{N}(0, \mathbf I_m),
\end{equation*}
and observed measurement $\mathbf y = -1.12$, the true posterior is trimodal with two majority modes (of uniequal weight) and one minority mode. The unmodified DPS algorithm fails to capture the minority mode entirely, and overrepresents the majority posterior mode with higher weight.

\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      sweepcell/.style={
        width=0.95in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
      },
    }
    \begin{groupplot}[
      group style={group size=5 by 5, horizontal sep=0.15cm, vertical sep=0.15cm},
      sweepcell,
    ]
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.01.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.03.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.05.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.07.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.09.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.11.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.13.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.15.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.17.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.19.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.21.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.23.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.25.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.27.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.29.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.31.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.33.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.35.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.37.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.39.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.41.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.43.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.45.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.47.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.49.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{We increase $\zeta$ from $0.01$ (top left) to $0.49$ (bottom right) in increments of $0.02$. There exists no $\zeta$ for which the modified DPS algorithm both (i) captures the minority mode and (ii) does not hallucinate prior samples between the two majority modes. Furthermore, as $\zeta$ increases, the relative weight between the majority modes becomes increasingly inaccurate, resulting in an effectively unimodal estimated posterior for sufficiently large $\zeta$.}
\end{figure}

\clearpage

\begin{figure}[H]
  \centering
    \begin{tikzpicture}
    \pgfplotsset{
      headercell/.style={
        width=1.20in, height=0.92in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=4 by 1, horizontal sep=0.2cm},
      headercell,
    ]
      \nextgroupplot[title={Unconditional marginal}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/fsr_marginal.pdf};
      \nextgroupplot[title={True posterior}]                                          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={FSR (ours)}]                         \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]     \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{The nonlinear sine forward model with zero-valued measurement results in equispaced modes of varying weights. The unmodified DPS algorithm overweights tail modes, attending too strongly to the likelihood relative to the prior.}
\end{figure}
For unimodal Gaussian prior distribution
\begin{equation*}
  p_{\mathrm pr}(\mathbf x_0) = \mathcal{N}(1.5, 2.0)
\end{equation*}
with high-frequency sine forward model
\begin{equation*}
  \mathbf y = \sin(2\pi \mathbf x) + 0.3 \mathbf z, \quad \mathbf z \sim \mathcal{N}(0, \mathbf I_m),
\end{equation*}
and (centered) observed measurement $\mathbf y = +0.00$, the resulting posterior is multimodal with equispaced maxima.

\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      sweepcell/.style={
        width=0.95in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
      },
    }
    \begin{groupplot}[
      group style={group size=5 by 5, horizontal sep=0.15cm, vertical sep=0.15cm},
      sweepcell,
    ]
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.01.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.03.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.05.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.07.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.09.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.11.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.13.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.15.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.17.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.19.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.21.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.23.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.25.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.27.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.29.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.31.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.33.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.35.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.37.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.39.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.41.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.43.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.45.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.47.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.49.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{We increase $\zeta$ from $0.01$ (top left) to $0.49$ (bottom right) in increments of $0.02$. As $\zeta$ increases, we see a steady increase in the number of modes present in the posterior due to overweighting the likelihood, where too few modes are present for small $\zeta < 0.07$ and too many modes are present for $\zeta > 0.11$.}
\end{figure}

\clearpage
% \paragraph{\texttt{wide / sine / y=+0.25}.}
\begin{figure}[H]
  \centering
    \begin{tikzpicture}
    \pgfplotsset{
      headercell/.style={
        width=1.20in, height=0.92in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
      },
    }
    \begin{groupplot}[
      group style={group size=4 by 1, horizontal sep=0.2cm},
      headercell,
    ]
      \nextgroupplot[title={Unconditional marginal}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/fsr_marginal.pdf};
      \nextgroupplot[title={True posterior}]                                          \node[align=center] at (axis cs:0.5,0.5) {intractable};
      \nextgroupplot[title={FSR (ours)}]                         \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/fsr.pdf};
      \nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]     \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{The nonlinear sine forward model with positive measurement results in multiple pairs of adjacent peaks. The unmodified DPS algorithm overweights tail modes, attending too strongly to the likelihood.}
\end{figure}
For unimodal Gaussian prior distribution
\begin{equation*}
  p_{\mathrm pr}(\mathbf x_0) = \mathcal{N}(1.5, 2.0)
\end{equation*}
with high-frequency sine forward model
\begin{equation*}
  \mathbf y = \sin(2\pi \mathbf x) + 0.3 \mathbf z, \quad \mathbf z \sim \mathcal{N}(0, \mathbf I_m),
\end{equation*}
and positive observed measurement $\mathbf y = +0.25$, the resulting posterior is a multimodal distribution with repeated sets of ``twin modes''.

\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      sweepcell/.style={
        width=0.95in, height=0.70in,
        scale only axis, enlargelimits=false, axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, ytick=\empty,
      },
    }
    \begin{groupplot}[
      group style={group size=5 by 5, horizontal sep=0.15cm, vertical sep=0.15cm},
      sweepcell,
    ]
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.01.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.03.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.05.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.07.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.09.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.11.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.13.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.15.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.17.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.19.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.21.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.23.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.25.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.27.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.29.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.31.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.33.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.35.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.37.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.39.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.41.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.43.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.45.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.47.pdf};
      \nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.49.pdf};
    \end{groupplot}
  \end{tikzpicture}
  \caption{We increase $\zeta$ from $0.01$ (top left) to $0.49$ (bottom right) in increments of $0.02$. As $\zeta$ increases, we see a steady increase in the number of modes present in the likelihood, where too few modes are prsent for small $\zeta < 0.07$ and too many modes are present for $\zeta > 0.11$.}
\end{figure}

\clearpage


==> tikz-plots/fsr_tv/fsr_tv_body.tex <==
% Tikz body for the 1x3 TV-vs-N figure.
\providecommand{\fsrTvPath}{}

\begingroup

\begin{tikzpicture}

\definecolor{grad1}{RGB}{4,   12,  128}
\definecolor{grad4}{RGB}{0,   164, 124}
\definecolor{grad7}{RGB}{204, 132, 0}

\pgfplotsset{
    panel/.style={
        width=1.92in, height=1.55in,
        xmode=log, ymode=log,
        log basis x={2},
        xtick={16, 64, 256, 1024, 4096},
        xticklabels={16, 64, 256, 1024, 4096},
        xmin=12, xmax=5500,
        grid=major, grid style={gray!25, thin},
        tick align=outside, tick pos=left,
        every axis/.append style={font=\footnotesize},
        every legend/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
    },
}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.1cm,
        ylabels at=edge left,
    },
    panel,
    ylabel={TV error},
]

\nextgroupplot[
    title={$t = 0.05$},
    legend to name=sharedleg, legend columns=4,
    legend style={draw=none, fill=none, column sep=0.4cm, font=\footnotesize},
]
\addlegendimage{grad1, very thick, mark=*} \addlegendentry{Discrete}
\addlegendimage{grad7, very thick, mark=diamond*} \addlegendentry{Gaussian}
\addlegendimage{grad4, very thick, mark=square*} \addlegendentry{GMM}
\addlegendimage{black, dashed, thin} \addlegendentry{$N^{-1/2}$}
\addplot[grad1, thick, mark=*]       table[col sep=comma, header=false, x index=0, y index=1] {\fsrTvPath pent_asym__quadratic__y=+1.09__tv.csv};
\addplot[grad4, thick, mark=square*] table[col sep=comma, header=false, x index=0, y index=1] {\fsrTvPath tri_equal__gain_highnoise__y=+1.00__tv.csv};
\addplot[grad7, thick, mark=diamond*] table[col sep=comma, header=false, x index=0, y index=1] {\fsrTvPath wide__gain_shift__y=-2.00__tv.csv};
\addplot[black, dashed, thin, domain=16:4096, samples=2, forget plot] {7.68/sqrt(x)};

\nextgroupplot[title={$t = 0.3$}]
\addplot[grad1, thick, mark=*]       table[col sep=comma, header=false, x index=0, y index=2] {\fsrTvPath pent_asym__quadratic__y=+1.09__tv.csv};
\addplot[grad4, thick, mark=square*] table[col sep=comma, header=false, x index=0, y index=2] {\fsrTvPath tri_equal__gain_highnoise__y=+1.00__tv.csv};
\addplot[grad7, thick, mark=diamond*] table[col sep=comma, header=false, x index=0, y index=2] {\fsrTvPath wide__gain_shift__y=-2.00__tv.csv};
\addplot[black, dashed, thin, domain=16:4096, samples=2, forget plot] {2.98/sqrt(x)};

\nextgroupplot[title={$t = 0.8$}]
\addplot[grad1, thick, mark=*]       table[col sep=comma, header=false, x index=0, y index=3] {\fsrTvPath pent_asym__quadratic__y=+1.09__tv.csv};
\addplot[grad4, thick, mark=square*] table[col sep=comma, header=false, x index=0, y index=3] {\fsrTvPath tri_equal__gain_highnoise__y=+1.00__tv.csv};
\addplot[grad7, thick, mark=diamond*] table[col sep=comma, header=false, x index=0, y index=3] {\fsrTvPath wide__gain_shift__y=-2.00__tv.csv};
\addplot[black, dashed, thin, domain=16:4096, samples=2, forget plot] {0.1568/sqrt(x)};

\end{groupplot}
\node[above=1.0em, font=\footnotesize] at ($(group c1r1.north)!0.5!(group c3r1.north)$) {\pgfplotslegendfromname{sharedleg}};
\node[below=2.0em, font=\footnotesize] at ($(group c1r1.south)!0.5!(group c3r1.south)$) {Dataset size $N$};
\end{tikzpicture}
\endgroup


==> tikz-plots/image_grid/image_grid_body.tex <==
% Tikz body for the 3x5 image grid.
\begingroup
\graphicspath{{./}{tikz-plots/image_grid/}}

\begin{tikzpicture}

\pgfplotsset{
    cell/.style={
        width=0.78in, height=0.70in,
        scale only axis,
        enlargelimits=false,
        axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick={0, 0.5, 1.0},
        ytick=\empty,
        tick align=outside, tick pos=left,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
        % title style={font=\normalsize, yshift=-2pt},
    },
}

\begin{groupplot}[
    group style={
        group size=6 by 3,
        horizontal sep=0.25cm,
        vertical sep=0.25cm,
        xticklabels at=edge bottom,
    },
    cell,
]

% Row 1: bi
\nextgroupplot[title={True posterior}]                  \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{analytic_bi.pdf};
\nextgroupplot[title={FSR (ours)}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{fsr_bi.pdf};
\nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{chung_bi.pdf};
\nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}] \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/bi_asym__identity_lownoise__y=+0.3000/chung_practical_zeta=0.29.pdf};
\nextgroupplot[title={$\Pi$GDM~\citep{song2023pseudoinverseguided}}] \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{song_bi.pdf};
\nextgroupplot[title={TMPD~\citep{boys2024tweedie}}]          \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{boys_bi.pdf};

% Row 2: pent
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{analytic_pent.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{fsr_pent.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{chung_pent.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__linear__y=+0.3000/chung_practical_zeta=0.27.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{song_pent.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{boys_pent.pdf};

% Row 3: wild
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{analytic_wild.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{fsr_wild.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{chung_wild.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__linear__y=-4.0000/chung_practical_zeta=0.31.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{song_wild.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{boys_wild.pdf};

\end{groupplot}

% Shared x label: centered below the bottom row
\node[below=1.4em, font=\footnotesize] at ($(group c1r3.south)!0.5!(group c6r3.south)$) {Time $t$};
% Shared y label: rotated, centered left of the middle row
\node[rotate=90, font=\footnotesize] at ([xshift=-1.8em] group c1r2.west) {Position $x$};

\end{tikzpicture}
\endgroup


==> tikz-plots/image_grid_error/image_grid_error_body.tex <==
% Tikz body for the 1x3 TV-error figure.
\providecommand{\imgridErrPath}{}

\begin{tikzpicture}

\definecolor{cFSR}{RGB}{178,  34,  34}
\definecolor{cDPS}{RGB}{ 30, 100, 200}
\definecolor{cPGDM}{RGB}{ 34, 139,  34}
\definecolor{cTMPD}{RGB}{128,   0, 128}

\pgfplotsset{
    panel/.style={
        width=1.95in, height=1.55in,
        ymode=log,
        xmin=0, xmax=399,
        xtick={0, 100, 200, 300, 400},
        grid=major, grid style={gray!25, thin},
        tick align=outside, tick pos=left,
        every axis/.append style={font=\footnotesize},
        every legend/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
    },
    methodplot/.style={thick, mark size=1.6pt, mark repeat=40, mark phase=20},
}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.1cm,
        ylabels at=edge left,
    },
    panel,
    ylabel={TV error},
]

\nextgroupplot[
    title={2 Mode Mixture},
    legend to name=sharedleg, legend columns=4,
    legend style={draw=none, fill=none, column sep=0.4cm, font=\footnotesize},
]
\addlegendimage{cFSR,  very thick, mark=*}         \addlegendentry{FSR (ours)}
\addlegendimage{cDPS,  very thick, mark=square*}   \addlegendentry{$\sigma$-DPS~\citep{chung2023diffusion}}
\addlegendimage{cPGDM, very thick, mark=triangle*} \addlegendentry{$\Pi$GDM~\citep{song2023pseudoinverseguided}}
\addlegendimage{cTMPD, very thick, mark=diamond*}  \addlegendentry{TMPD~\citep{boys2024tweedie}}
\addplot[cFSR,  methodplot, mark=*]         table[col sep=comma, header=false, x index=0, y index=1] {\imgridErrPath tv_bi.csv};
\addplot[cDPS,  methodplot, mark=square*]   table[col sep=comma, header=false, x index=0, y index=2] {\imgridErrPath tv_bi.csv};
\addplot[cPGDM, methodplot, mark=triangle*] table[col sep=comma, header=false, x index=0, y index=3] {\imgridErrPath tv_bi.csv};
\addplot[cTMPD, methodplot, mark=diamond*]  table[col sep=comma, header=false, x index=0, y index=4] {\imgridErrPath tv_bi.csv};

\nextgroupplot[title={Balanced Discrete}]
\addplot[cFSR,  methodplot, mark=*]         table[col sep=comma, header=false, x index=0, y index=1] {\imgridErrPath tv_pent.csv};
\addplot[cDPS,  methodplot, mark=square*]   table[col sep=comma, header=false, x index=0, y index=2] {\imgridErrPath tv_pent.csv};
\addplot[cPGDM, methodplot, mark=triangle*] table[col sep=comma, header=false, x index=0, y index=3] {\imgridErrPath tv_pent.csv};
\addplot[cTMPD, methodplot, mark=diamond*]  table[col sep=comma, header=false, x index=0, y index=4] {\imgridErrPath tv_pent.csv};

\nextgroupplot[title={Unbalanced Discrete}]
\addplot[cFSR,  methodplot, mark=*]         table[col sep=comma, header=false, x index=0, y index=1] {\imgridErrPath tv_wild.csv};
\addplot[cDPS,  methodplot, mark=square*]   table[col sep=comma, header=false, x index=0, y index=2] {\imgridErrPath tv_wild.csv};
\addplot[cPGDM, methodplot, mark=triangle*] table[col sep=comma, header=false, x index=0, y index=3] {\imgridErrPath tv_wild.csv};
\addplot[cTMPD, methodplot, mark=diamond*]  table[col sep=comma, header=false, x index=0, y index=4] {\imgridErrPath tv_wild.csv};

\end{groupplot}
\node[above=1.0em, font=\footnotesize] at ($(group c1r1.north)!0.5!(group c3r1.north)$) {\pgfplotslegendfromname{sharedleg}};
\node[below=2.0em, font=\footnotesize] at ($(group c1r1.south)!0.5!(group c3r1.south)$) {Forward timestep};
\end{tikzpicture}


==> tikz-plots/quadratic_grid/quadratic_grid_body.tex <==
% Tikz body for the quadratic_grid figure.
\begingroup
\graphicspath{{./}{tikz-plots/quadratic_grid/}}

\begin{tikzpicture}

\pgfplotsset{
    cell/.style={
        width=0.95in, height=0.70in,
        scale only axis,
        enlargelimits=false,
        axis on top,
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick={0, 0.5, 1.0},
        ytick=\empty,
        tick align=outside, tick pos=left,
        every axis/.append style={font=\footnotesize},
        every node/.append style={font=\footnotesize},
    },
}

\begin{groupplot}[
    group style={
        group size=4 by 6,
        horizontal sep=0.25cm,
        vertical sep=0.25cm,
        xticklabels at=edge bottom,
    },
    cell,
]

% Row 1: pent_asym quadratic 109
\nextgroupplot[title={True posterior}]                  \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{analytic_pent_109.pdf};
\nextgroupplot[title={FSR (ours)}]                      \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{fsr_pent_109.pdf};
\nextgroupplot[title={$\sigma$-DPS~\citep{chung2023diffusion}}]   \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{chung_pent_109.pdf};
\nextgroupplot[title={$\zeta$-DPS~\citep{chung2023diffusion}}]    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/pent_asym__quadratic__y=+1.0900/chung_practical_zeta=0.11.pdf};

% Row 2: wild quadratic 625
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{analytic_wild_625.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{fsr_wild_625.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{chung_wild_625.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wild__quadratic__y=+6.2500/chung_practical_zeta=0.03.pdf};

% Row 3: tri_equal cubic
\nextgroupplot \node[align=center] at (axis cs:0.5,0.5) {Intractable};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/fsr.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/tri_equal__cubic__y=-1.1400/chung_practical_zeta=0.31.pdf};

% Row 4: wide cubic
\nextgroupplot \node[align=center] at (axis cs:0.5,0.5) {Intractable};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/fsr.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__cubic__y=-1.1200/chung_practical_zeta=0.29.pdf};

% Row 5: wide sine y=+0.00
\nextgroupplot \node[align=center] at (axis cs:0.5,0.5) {Intractable};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/fsr.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.0000/chung_practical_zeta=0.09.pdf};

% Row 6: wide sine y=+0.25
\nextgroupplot \node[align=center] at (axis cs:0.5,0.5) {Intractable};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/fsr.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung.pdf};
\nextgroupplot \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{tikz-plots/panels/wide__sine__y=+0.2500/chung_practical_zeta=0.11.pdf};

\end{groupplot}

\node[below=1.4em, font=\footnotesize] at ($(group c1r6.south)!0.5!(group c4r6.south)$) {Time $t$};
\node[rotate=90, font=\footnotesize] at ($([xshift=-1.8em]group c1r3.west)!0.5!([xshift=-1.8em]group c1r4.west)$) {Position $x$};

\end{tikzpicture}
\endgroup

